Subcritical limits of a 1D KPZ growth surface with finite moments

We consider the one-dimensional random growth surface introduced by Adhikari and Chatterjee [AC24], where the height function is defined recursively via the heights at two neighboring sites and an independent noise term at each space-time point. In the subcritical regime, assuming uniformly bounded eighth moments of the noise variables and appropriate regularity of the driving function, we establish convergence in law of the suitably rescaled height function to the solution of the additive stochastic heat equation. Our approach employs a direct recursive renormalization scheme. A central component is a graph representation of the renormalization terms, which enables the derivation of the high-moment bounds essential to the renormalization procedure.

==> figures/Illustrations_of_rooted_trees.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=0.7cm, y=0.7cm,
    vertex/.style={circle, fill=black, inner sep=1.5pt},
    bedge/.style={draw=black,line width=0.95pt},
    lab/.style={font=\footnotesize},
    title/.style={font=\footnotesize},
    >=Latex
]

% =========================================================
% (a) rooted tree T
% =========================================================
\node[vertex] (r)  at (0,0) {};
\node[vertex] (r1) at (-1.1,-1.1) {};
\node[vertex] (r2) at (0.7,-1.1) {};
\node[vertex] (r3) at (-1.8,-2.2) {};
\node[vertex] (r4) at (-0.7,-2.2) {};
\node[vertex] (r5) at (0.7,-2.2) {};

\draw[bedge] (r)--(r1) (r)--(r2) (r1)--(r3) (r1)--(r4) (r2)--(r5);

\node[lab] at (0.4,0.35)   {$\vroot$ (root)};
\node[lab] at (-1.7,-0.85)  {\(r_1\)};
\node[lab] at (1.1,-0.85)   {\(r_2\)};
\node[lab] at (-2.2,-2.40)  {\(r_3\)};
\node[lab] at (-0.3,-2.40)  {\(r_4\)};
\node[lab] at (1.1,-2.40)   {\(r_5\)};

\node[lab,anchor=west] at (1.8,-0.15) {\(\centerdot\) \(r_1\) is a child of $\vroot$};
\node[lab,anchor=west] at (1.8,-0.75) {\(\centerdot\) \(r_2\) is the parent of \(r_5\)};
\node[lab,anchor=west] at (1.8,-1.35) {\(\centerdot\) \(r_3\) is a leaf};
\node[lab,anchor=west] at (1.8,-1.95) {\(\centerdot\) \(|r_1|=1,\;|r_4|=2\)};

\node[title] at (1.5,-3.60) {(a) rooted tree};

% =========================================================
% (b) star S_3
% =========================================================
\node[vertex] (sr) at (9,0) {};
\node[vertex] (sa) at (8.15,-1.25) {};
\node[vertex] (sb) at (9,-1.45) {};
\node[vertex] (sc) at (9.85,-1.25) {};

\draw[bedge] (sr)--(sa) (sr)--(sb) (sr)--(sc);

\node[lab] at (9,0.30)  {$\vroot$};
\node[title] at (9,-3.60) {(b) \(S_3\)};

% =========================================================
% (c) one-point union
% =========================================================
% ---- T1 ----
\node[vertex] (t1r) at (12.0,0) {};
\node[vertex] (t1a) at (11.3,-1.1) {};
\draw[bedge] (t1r)--(t1a);
\node[lab] at (12.2,0.28) {$\vroot$};
\node[title] at (11.65,-2.85) {\(T_a\)};



% ---- T2 ----
\node[vertex] (t2r) at (14.2,0) {};
\node[vertex] (t2c) at (14.6,-1.1) {};
\node[vertex] (t2l) at (13.9,-2.1) {};
\node[vertex] (t2rr) at (15.3,-2.1) {};
\draw[bedge] (t2r)--(t2c) (t2c)--(t2l) (t2c)--(t2rr);
\node[lab] at (14.4,0.28) {$\vroot$};
\node[title] at (14.6,-2.85) {\(T_b\)};

% ---- T1 vee T2 ----
\node[vertex] (ur) at (17.3,0) {};
\node[vertex] (ua) at (16.5,-1.1) {};
\node[vertex] (uc) at (18.0,-1.1) {};
\node[vertex] (ub1) at (17.4,-2.1) {};
\node[vertex] (ub2) at (18.6,-2.1) {};
\draw[bedge] (ur)--(ua) (ur)--(uc) (uc)--(ub1) (uc)--(ub2);
\node[lab] at (17.5,0.28) {$\vroot$};
\node[title] at (17.5,-2.85) {\(T_a \vee T_b\)};



% (c) panel label
\node[title] at (15.2,-3.60) {(c) one-point union $T_a\vee T_b$ };

% =========================================================
% (d) extension E(T1 ∨ T2)
% =========================================================
\node[vertex] (er)  at (21.8,0) {};
\node[vertex] (e0)  at (21.8,-0.9) {};
\node[vertex] (ea)  at (21.0,-1.9) {};
\node[vertex] (ec)  at (22.5,-1.9) {};
\node[vertex] (eb1) at (21.9,-2.8) {};
\node[vertex] (eb2) at (23.1,-2.8) {};

\draw[bedge] (er)--(e0) (e0)--(ea) (e0)--(ec) (ec)--(eb1) (ec)--(eb2);

\node[lab] at (22.5,0.35) {$\vroot$ (new root)};
\node[lab,anchor=west] at (21.95,-0.40) {new edge};
\node[title] at (22.2,-3.60) {(d) extension $T_c=\extension{T_a\vee T_b}$};

\end{tikzpicture}%
}
\caption{Illustrations of rooted trees, the star \(S_3\), the one-point union, and the extension operation.}
\label{F.Illustrations of rooted trees}
\end{figure}

==> figures/T54_naked.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    x=0.74cm, y=0.74cm,
    vertex/.style={circle, fill=black, inner sep=1.75pt},
    bedge/.style={draw=black,line width=0.95pt},
    lab/.style={font=\small}
]

% =========================================================
% Left: T_5^4
% =========================================================
\begin{scope}[xshift=0cm,yshift=0cm]

% root
\node[vertex] (r) at (2.35,5.65) {};

% four main columns
\node[vertex] (a1) at (0.70,4.25) {};
\node[vertex] (a2) at (0.70,3.15) {};
\node[vertex] (a3) at (0.70,2.05) {};
\node[vertex] (a4) at (0.70,0.95) {};
\node[vertex] (a5) at (0.70,-0.15) {};

\node[vertex] (b1) at (1.75,4.25) {};
\node[vertex] (b2) at (1.75,3.15) {};
\node[vertex] (b3) at (1.75,2.05) {};
\node[vertex] (b4) at (1.75,0.95) {};
\node[vertex] (b5) at (1.75,-0.15) {};

\node[vertex] (c1) at (2.80,4.25) {};
\node[vertex] (c2) at (2.80,3.15) {};
\node[vertex] (c3) at (2.80,2.05) {};
\node[vertex] (c4) at (2.80,0.95) {};
\node[vertex] (c5) at (2.80,-0.15) {};

\node[vertex] (d1) at (3.85,4.25) {};
\node[vertex] (d2) at (3.85,3.15) {};
\node[vertex] (d3) at (3.85,2.05) {};
\node[vertex] (d4) at (3.85,0.95) {};
\node[vertex] (d5) at (3.85,-0.15) {};

% diagonal leaves
\node[vertex] (la1) at (-0.25,3.45) {};
\node[vertex] (la2) at (-0.25,2.35) {};
\node[vertex] (la3) at (-0.25,1.25) {};
\node[vertex] (la4) at (-0.25,0.15) {};

\node[vertex] (lb1) at (1.05,3.45) {};
\node[vertex] (lb2) at (1.05,2.35) {};
\node[vertex] (lb3) at (1.05,1.25) {};
\node[vertex] (lb4) at (1.05,0.15) {};

\node[vertex] (lc1) at (2.10,3.45) {};
\node[vertex] (lc2) at (2.10,2.35) {};
\node[vertex] (lc3) at (2.10,1.25) {};
\node[vertex] (lc4) at (2.10,0.15) {};

\node[vertex] (ld1) at (3.15,3.45) {};
\node[vertex] (ld2) at (3.15,2.35) {};
\node[vertex] (ld3) at (3.15,1.25) {};
\node[vertex] (ld4) at (3.15,0.15) {};

% edges from root
\draw[bedge] (r) -- (a1);
\draw[bedge] (r) -- (b1);
\draw[bedge] (r) -- (c1);
\draw[bedge] (r) -- (d1);

% vertical chains
\draw[bedge] (a1) -- (a2) -- (a3) -- (a4) -- (a5);
\draw[bedge] (b1) -- (b2) -- (b3) -- (b4) -- (b5);
\draw[bedge] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
\draw[bedge] (d1) -- (d2) -- (d3) -- (d4) -- (d5);

% diagonal leaf edges
\draw[bedge] (a1) -- (la1);
\draw[bedge] (a2) -- (la2);
\draw[bedge] (a3) -- (la3);
\draw[bedge] (a4) -- (la4);

\draw[bedge] (b1) -- (lb1);
\draw[bedge] (b2) -- (lb2);
\draw[bedge] (b3) -- (lb3);
\draw[bedge] (b4) -- (lb4);

\draw[bedge] (c1) -- (lc1);
\draw[bedge] (c2) -- (lc2);
\draw[bedge] (c3) -- (lc3);
\draw[bedge] (c4) -- (lc4);

\draw[bedge] (d1) -- (ld1);
\draw[bedge] (d2) -- (ld2);
\draw[bedge] (d3) -- (ld3);
\draw[bedge] (d4) -- (ld4);

\end{scope}

% =========================================================
% Right: naked part
% =========================================================
\begin{scope}[xshift=8.25cm,yshift=0cm]

% root
\node[vertex] (R) at (2.35,5.65) {};

% four vertical columns
\node[vertex] (A1) at (0.70,4.25) {};
\node[vertex] (A2) at (0.70,3.10) {};
\node[vertex] (A3) at (0.70,1.95) {};
\node[vertex] (A4) at (0.70,0.80) {};

\node[vertex] (B1) at (1.75,4.25) {};
\node[vertex] (B2) at (1.75,3.10) {};
\node[vertex] (B3) at (1.75,1.95) {};
\node[vertex] (B4) at (1.75,0.80) {};

\node[vertex] (C1) at (2.80,4.25) {};
\node[vertex] (C2) at (2.80,3.10) {};
\node[vertex] (C3) at (2.80,1.95) {};
\node[vertex] (C4) at (2.80,0.80) {};

\node[vertex] (D1) at (3.85,4.25) {};
\node[vertex] (D2) at (3.85,3.10) {};
\node[vertex] (D3) at (3.85,1.95) {};
\node[vertex] (D4) at (3.85,0.80) {};

% edges
\draw[bedge] (R) -- (A1);
\draw[bedge] (R) -- (B1);
\draw[bedge] (R) -- (C1);
\draw[bedge] (R) -- (D1);

\draw[bedge] (A1) -- (A2) -- (A3) -- (A4);
\draw[bedge] (B1) -- (B2) -- (B3) -- (B4);
\draw[bedge] (C1) -- (C2) -- (C3) -- (C4);
\draw[bedge] (D1) -- (D2) -- (D3) -- (D4);

\end{scope}

\end{tikzpicture}
\caption{$T_5^4$ and its naked part.}
\label{F.T54-naked}
\end{figure}

==> figures/Td_example46.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    x=0.72cm,y=0.72cm,
    vertex/.style={circle, fill=black, inner sep=1.8pt},
     bedge/.style={draw=black,line width=0.95pt},
  dbedge/.style={draw=black,line width=0.75pt,double,double distance=1.1pt},
    lab/.style={font=\small},
    slab/.style={font=\scriptsize}
]

% =========================================================
% (a) original tree T_d
% =========================================================
\begin{scope}[xshift=-3.95cm,yshift=0cm]

\node[vertex] (r)  at (0,0.88) {};
\node[vertex] (u1) at (-0.78,0.20) {};
\node[vertex] (u2) at ( 0.78,0.20) {};
\node[vertex] (v1) at (-1.36,-0.44) {};
\node[vertex] (v2) at (-0.20,-0.44) {};
\node[vertex] (v3) at ( 0.20,-0.44) {};
\node[vertex] (v4) at ( 1.36,-0.44) {};


\draw[bedge] (r)  -- (u1);
\draw[bedge] (r)  -- (u2);
\draw[bedge] (u1) -- (v1);
\draw[bedge] (u1) -- (v2);
\draw[bedge] (u2) -- (v3);
\draw[bedge] (u2) -- (v4);

\node[lab]  at (0,1.56) {$T_d$};
\node[slab] at (0,-1.10) {$T_d=T_b\vee T_b$};
\end{scope}

% =========================================================
% (b) glued graph for pi_4
% =========================================================
\begin{scope}[xshift=0cm,yshift=0cm]

\node[vertex] (r)  at (0,0.88) {};
\node[vertex] (u1) at (-0.78,0.20) {};
\node[vertex] (u2) at ( 0.78,0.20) {};
\node[vertex] (w)  at ( 0.00,-0.44) {};


\draw[bedge] (r)  -- (u1);
\draw[bedge] (r)  -- (u2);

% parallel multiple edges from u1 to w
\draw (-0.82,0.16) -- (-0.04,-0.48);
\draw (-0.74,0.24) -- ( 0.04,-0.40);

% parallel multiple edges from u2 to w
\draw ( 0.74,0.24) -- (-0.04,-0.40);
\draw ( 0.82,0.16) -- ( 0.04,-0.48);

\node[lab]  at (0,1.56) {$\pi_4$};
\node[slab] at (0,-1.10) {$\{v_1,v_2,v_3,v_4\}$};
\end{scope}

% =========================================================
% (c) glued graph for pi_{13|24}
% =========================================================
\begin{scope}[xshift=3.95cm,yshift=0cm]

\node[vertex] (r)   at (0,0.88) {};
\node[vertex] (u1)  at (-0.78,0.20) {};
\node[vertex] (u2)  at ( 0.78,0.20) {};
\node[vertex] (w13) at (-0.58,-0.44) {};
\node[vertex] (w24) at ( 0.58,-0.44) {};


\draw[bedge] (r)  -- (u1);
\draw[bedge] (r)  -- (u2);

\draw[bedge] (u1) -- (w13);
\draw[bedge] (u1) -- (w24);
\draw[bedge] (u2) -- (w13);
\draw[bedge] (u2) -- (w24);

\node[lab]  at (0,1.56) {$\pi_{13|24}$};
\node[slab] at (-0.86,-1.10) {$\{v_1,v_3\}$};
\node[slab] at ( 0.86,-1.10) {$\{v_2,v_4\}$};
\end{scope}

\end{tikzpicture}

\par\vspace{3pt}
\refstepcounter{figure}\small Figure~\thefigure: The tree $T_d=T_b\vee T_b$ and the two graphs obtained from the proper partitions $\pi_4$ and $\pi_{13|24}$.
\label{F.Td-example46}
\end{figure}

==> figures/lifting_1.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,
  line cap=round,line join=round,
  vtx/.style={circle,fill=black,inner sep=1.7pt},
  bedge/.style={draw=black,line width=0.95pt},
  dbedge/.style={draw=black,line width=0.75pt,double,double distance=1.1pt},
  redge/.style={draw=red,line width=1.0pt},
  dredge/.style={draw=red,line width=0.8pt,double,double distance=1.1pt},
  downarrow/.style={-{Stealth[length=3mm,width=2mm]},line width=0.95pt},
  symlab/.style={font=\Large},
  casehead/.style={font=\large}
]

% frame
\draw[line width=1.2pt] (0,0) rectangle (15.9,6.75);
\draw[line width=1.2pt] (0,5.9) -- (15.9,5.9);
\draw[line width=1.2pt] (5.3,0) -- (5.3,6.75);
\draw[line width=1.2pt] (10.6,0) -- (10.6,6.75);

% headers
\node[casehead] at (2.65,6.18) {\textbf{Case 1}};
\node[casehead] at (7.95,6.18) {\textbf{Case 2}};
\node[casehead] at (13.25,6.18) {\textbf{Case 3}};

% =====================
% Case 1
% =====================
\coordinate (c1r) at (2.65,4.40);
\coordinate (c1u1) at (0.95,5.1);
\coordinate (c1u2) at (1.72,5.1);
\coordinate (c1u3) at (2.38,5.10);
\coordinate (c1um) at (4.35,5.1);

\draw[bedge] (c1r) -- (c1u1);
\draw[bedge] (c1r) -- (c1u2);
\draw[bedge] (c1r) -- (c1u3);
\draw[bedge] (c1r) -- (c1um);

\node[vtx] at (c1r) {};
\node[vtx] at (c1u1) {};
\node[vtx] at (c1u2) {};
\node[vtx] at (c1u3) {};
\node[vtx] at (c1um) {};

\node at (0.95,5.46) {$u_1$};
\node at (1.67,5.46) {$u_2$};
\node at (2.39,5.46) {$u_3$};
\node at (3.32,5.14) {$\cdots$};
\node at (4.36,5.46) {$u_m$};
\node at (2.88,4.0) {$\pi_{i+1}$};

\node[symlab] at (2.65,3) {$\Downarrow$};

\coordinate (c1b1) at (0.75,1.65);
\coordinate (c1b2) at (1.5,1.65);
\coordinate (c1b3) at (2.25,1.65);
\coordinate (c1bm1) at (3.95,1.65);
\coordinate (c1bm) at (4.55,1.65);

\draw[redge] (c1b1) -- (c1b2) -- (c1b3);
\draw[redge] (c1bm1) -- (c1bm);

\foreach \p in {c1b1,c1b2,c1b3,c1bm1,c1bm}
  \node[vtx] at (\p) {};

\node at (0.65,2.08) {$u_1$};
\node at (1.50,2.08) {$u_2$};
\node at (2.32,2.08) {$u_3$};
\node at (3.22,1.85) {$\cdots$};
\node at (4.82,2.08) {$u_m$};

% =====================
% Case 2
% =====================
% left top
\coordinate (c2lr) at (6.70,4.38);
\coordinate (c2lu1) at (6.25,5.27);
\coordinate (c2lu2) at (7.1,5.27);

\draw[bedge]  (c2lr) -- (c2lu1);
\draw[dbedge] (c2lr) -- (c2lu2);

\node[vtx] at (c2lr) {};
\node[vtx] at (c2lu1) {};
\node[vtx] at (c2lu2) {};

\node at (6.22,5.58) {$u_1$};
\node at (7.1,5.58) {$u_2$};
\node at (6.6,4.00) {$\pi_{i+1}$};

% right top
\coordinate (c2rr) at (9.10,4.38);
\coordinate (c2ru1) at (8.70,5.27);
\coordinate (c2ru2) at (9.48,5.27);

\draw[dbedge] (c2rr) -- (c2ru1);
\draw[bedge]  (c2rr) -- (c2ru2);

\node[vtx] at (c2rr) {};
\node[vtx] at (c2ru1) {};
\node[vtx] at (c2ru2) {};

\node at (8.68,5.58) {$u_1$};
\node at (9.50,5.58) {$u_2$};
\node at (9.1,4.00) {$\pi_{i+1}$};

\node[font=\normalsize] at (7.95,4.82) {or};

\node[symlab] at (7.95,3) {$\Downarrow$};

\coordinate (c2b1) at (7.08,1.70);
\coordinate (c2b2) at (8.82,1.70);

\draw[dredge] (c2b1) -- (c2b2);

\node[vtx] at (c2b1) {};
\node[vtx] at (c2b2) {};

\node at (7.08,2.10) {$u_1$};
\node at (8.82,2.10) {$u_2$};

% =====================
% Case 3
% =====================
\coordinate (c3r)   at (13.12,3.7);
\coordinate (c3t1)  at (11.02,4.7);
\coordinate (c3t2)  at (11.70,4.7);
\coordinate (c3t3)  at (12.30,4.7);
\coordinate (c3tk)  at (13.40,4.7);
\coordinate (c3s1)  at (14.48,4.7);
\coordinate (c3s2)  at (15.55,4.7);

\draw[dbedge] (c3r) -- (c3t1);
\draw[dbedge] (c3r) -- (c3t2);
\draw[dbedge] (c3r) -- (c3t3);
\draw[dbedge] (c3r) -- (c3tk);
\draw[bedge]  (c3r) -- (c3s1);
\draw[bedge]  (c3r) -- (c3s2);

\node[vtx] at (c3r) {};
\foreach \p in {c3t1,c3t2,c3t3,c3tk,c3s1,c3s2}
  \node[vtx] at (\p) {};

\node at (13.18,5.38) {$\overbrace{\qquad\qquad\qquad\qquad\qquad\quad}^{u_1\sim u_m}$};

\node at (11.14,4.94) {$u_{i_1}$};
\node at (11.84,4.94) {$u_{i_2}$};
\node at (12.46,4.94) {$u_{i_3}$};
\node at (12.92,4.72) {$\cdots$};
\node at (13.72,4.94) {$u_{i_{k-m}}$};
\node at (14.96,4.72) {$\cdots$};
\node at (13.12,3.40) {$\pi_{i+1}$};

\node[symlab] at (13.32,2.95) {$\Downarrow$};

% first red chain
\coordinate (c3u1) at (11.16,2.12);
\coordinate (c3u2) at (11.78,2.12);
\coordinate (c3u3) at (12.44,2.12);
\coordinate (c3um1) at (14.32,2.12);
\coordinate (c3um) at (14.90,2.12);

\draw[redge] (c3u1) -- (c3u2) -- (c3u3);
\draw[redge] (c3um1) -- (c3um);

\foreach \p in {c3u1,c3u2,c3u3,c3um1,c3um}
  \node[vtx] at (\p) {};

\node at (11.26,2.52) {$u_1$};
\node at (11.9,2.52) {$u_2$};
\node at (12.55,2.52) {$u_3$};
\node at (13.36,2.25) {$\cdots$};
\node at (15.20,2.52) {$u_m$};

\node[font=\Large] at (13.32,1.55) {$+$};

% second red chain
\coordinate (c3v1) at (11.22,0.72);
\coordinate (c3v2) at (11.90,0.72);
\coordinate (c3vk1) at (14.32,0.72);
\coordinate (c3vk) at (14.90,0.72);

\draw[redge] (c3v1) -- (c3v2);
\draw[redge] (c3vk1) -- (c3vk);

\foreach \p in {c3v1,c3v2,c3vk1,c3vk}
  \node[vtx] at (\p) {};

\node at (11.42,1.10) {$u_{i_1}$};
\node at (12.14,1.10) {$u_{i_2}$};
\node at (13.34,0.88) {$\cdots$};
\node at (15.28,1.10) {$u_{i_{k-m}}$};

\end{tikzpicture}
\caption{Three cases of Leaf lifting.}
\label{F.lifting 1}
\end{figure}

==> figures/lifting_1_in_case_2.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    x=0.95cm,y=0.95cm,
    line cap=round,line join=round,
    vtx/.style={circle,fill=black,inner sep=1.9pt},
    bedge/.style={draw=black,line width=0.95pt},
    redge/.style={draw=red,line width=1.15pt},
    casehead/.style={font=\large\bfseries},
    symlab/.style={font=\LARGE},
    ptlab/.style={font=\normalsize}
]

% =========================================================
% outer frame
% =========================================================
\draw[line width=1.25pt] (0,0.7) rectangle (16.8,7);

% horizontal separators
\draw[line width=1.25pt] (0,6.15) -- (16.8,6.15);
\draw[line width=1.25pt] (0,3.9) -- (16.8,3.9);
\draw[line width=1.25pt] (0,3.05) -- (16.8,3.05);

% headers
\node[anchor=west,casehead] at (0.55,6.55) {Case 1};
\node[anchor=west,casehead] at (0.55,3.45) {Case 2};

% =========================================================
% Case 1 : left graph
% =========================================================
\begin{scope}[xshift=5.80cm,yshift=4.75cm]
    \coordinate (t1) at (-1.50, 0.42);
    \coordinate (t2) at (-0.90, 0.42);
    \coordinate (t3) at (-0.30, 0.42);
    \coordinate (t4) at ( 0.30, 0.42);
    \coordinate (t5) at ( 0.90, 0.42);
    \coordinate (t6) at ( 1.50, 0.42);
    \coordinate (b)  at ( 0.00,-0.52);


    % fan edges
    \draw[bedge] (b)--(t1);
    \draw[bedge] (b)--(t2);
    \draw[bedge] (b)--(t3);
    \draw[bedge] (b)--(t4);
    \draw[bedge] (b)--(t5);
    \draw[bedge] (b)--(t6);

    \foreach \p in {t1,t2,t3,t4,t5,t6,b}
        \node[vtx] at (\p) {};

    % point labels
    \node[ptlab,above=0.1cm] at (t1) {$u_1$};
    \node[ptlab,above=0.1cm] at (t2) {$u_2$};
    \node[ptlab,above=0.1cm] at ($(t3)!0.5!(t4)$) {$\cdots$};
    \node[ptlab,above=0.1cm] at ($(t4)!0.5!(t5)$) {$\cdots$};
    \node[ptlab,above=0.1cm] at (t6) {$u_m$};
    \node[ptlab,below=0.07cm] at (b) {$\pi_{i+1}$};
\end{scope}

% implication arrow
\node[symlab] at (8.45,5.02) {$\Rightarrow$};

% =========================================================
% Case 1 : right graph
% =========================================================
\begin{scope}[xshift=10.70cm,yshift=4.75cm]
    \coordinate (a1) at (-1.50, 0.38);
    \coordinate (a2) at (-0.90, 0.38);
    \coordinate (a3) at (-0.30, 0.38);
    \coordinate (a4) at ( 0.30, 0.38);
    \coordinate (a5) at ( 0.90, 0.38);
    \coordinate (a6) at ( 1.50, 0.38);

    \draw[redge] (a1)--(a2)--(a3)--(a4)--(a5)--(a6);

    \foreach \p in {a1,a2,a3,a4,a5,a6}
        \node[vtx] at (\p) {};

    % point labels
    \node[ptlab,above=0.1cm] at (a1) {$u_1$};
    \node[ptlab,above=0.1cm] at (a2) {$u_2$};
    \node[ptlab,above=0.1cm] at ($(a3)!0.5!(a4)$) {$\cdots$};
    \node[ptlab,above=0.1cm] at ($(a4)!0.5!(a5)$) {$\cdots$};
    \node[ptlab,above=0.1cm] at (a6) {$u_m$};
\end{scope}

% =========================================================
% Case 2 : initial graph
% =========================================================
\begin{scope}[xshift=1.55cm,yshift=1.8cm]
    \coordinate (l) at (-0.90, 0.34);
    \coordinate (m) at ( 0.00, 0.34);
    \coordinate (r) at ( 0.90, 0.34);
    \coordinate (v) at ( 0.00,-0.42);

    % edge
    \draw[bedge] (m)--(v);
    \draw[bedge] (r)--(v);

    % double edge
    \draw[bedge] (-0.94,0.3)--(-0.08,-0.42);
    \draw[bedge] (-0.86,0.32)--( 0,-0.42);

    \foreach \p in {l,m,r,v}
        \node[vtx] at (\p) {};

    % point labels
    \node[ptlab,above=0.1cm] at (l) {$u_1$};
    \node[ptlab,above=0.1cm] at (m) {$u_2$};
    \node[ptlab,above=0.1cm] at (r) {$u_3$};
    \node[ptlab,below=0.1cm] at (v) {$\pi_{i+1}$};
\end{scope}

% implication arrow
\node[symlab] at (3.75,2) {$\Rightarrow$};

% =========================================================
% Case 2 : first resulting graph
% =========================================================
\begin{scope}[xshift=5.85cm,yshift=1.8cm]
    \coordinate (l) at (-0.90, 0.35);
    \coordinate (m) at ( 0.00, 0.35);
    \coordinate (r) at ( 0.90, 0.35);

    % double straight red edges
    \draw[redge] (-0.90,0.4)--(0.00,0.4)--(0.90,0.4);
    \draw[redge] (-0.90,0.3)--(0.00,0.3)--(0.90,0.3);

    \foreach \p in {l,m,r}
        \node[vtx] at (\p) {};

    % point labels
    \node[ptlab,above=0.1cm] at (l) {$u_1$};
    \node[ptlab,above=0.1cm] at (m) {$u_2$};
    \node[ptlab,above=0.1cm] at (r) {$u_3$};
\end{scope}

\node[symlab] at (8.15,2) {$+$};

 % =========================================================
% Case 2 : second resulting graph
% =========================================================
\begin{scope}[xshift=9.95cm,yshift=1.8cm]
    \coordinate (l) at (-0.95, 0.40);
    \coordinate (m) at ( 0.00, 0.40);
    \coordinate (r) at ( 0.95, 0.42);

    % short double top edges
    \draw[redge] (-0.95,0.45)--(0.00,0.45);
    \draw[redge] (-0.95,0.35)--(0.00,0.35);

    % two lower curved edges
    \draw[redge] (l) to[out=-28,in=208] (r);
    \draw[redge] (l) to[out=-38,in=218] (r);

    \foreach \p in {l,m,r}
        \node[vtx] at (\p) {};

    % point labels
    \node[ptlab,above=0.1cm] at (l) {$u_1$};
    \node[ptlab,above=0.1cm] at (m) {$u_2$};
    \node[ptlab,above=0.1cm] at (r) {$u_3$};
\end{scope}

\node[symlab] at (12.65,2) {$+$};

% =========================================================
% Case 2 : third resulting graph
% =========================================================
\begin{scope}[xshift=14.25cm,yshift=1.8cm]
    \coordinate (l) at (-0.95, 0.40);
    \coordinate (m) at ( 0.00, 0.40);
    \coordinate (r) at ( 0.95, 0.42);

    % short double top edges
    \draw[redge] (0.95,0.45)--(0.00,0.45);
    \draw[redge] (0.95,0.35)--(0.00,0.35);

    % two lower curved edges
    \draw[redge] (l) to[out=-28,in=208] (r);
    \draw[redge] (l) to[out=-38,in=218] (r);

    \foreach \p in {l,m,r}
        \node[vtx] at (\p) {};

    % point labels
    \node[ptlab,above=0.1cm] at (l) {$u_1$};
    \node[ptlab,above=0.1cm] at (m) {$u_2$};
    \node[ptlab,above=0.1cm] at (r) {$u_3$};
\end{scope}

\end{tikzpicture}

\caption{Two cases of Leaf lifting.}
\label{F.lifting 1 in case 2}
\end{figure}

==> figures/lifting_2.tex <==
\begin{figure}[htbp]
\centering
\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    line cap=round,line join=round,
    vtx/.style={circle,fill=black,inner sep=1.8pt},
    bedge/.style={draw=black,line width=0.95pt},
    redge/.style={draw=red,line width=1.05pt},
    casehead/.style={font=\large\bfseries},
    symlab/.style={font=\Large},
    lab/.style={font=\small}
]

% =========================================================
% frame (further enlarged to avoid all overlaps)
% =========================================================
\draw[line width=1.2pt] (0,0.85) rectangle (16.3,8.8);

% horizontal separators
\draw[line width=1.2pt] (0,7.95) -- (16.3,7.95); % below Case 1 header
\draw[line width=1.2pt] (0,5.00) -- (16.3,5.00); % below Case 1 content
\draw[line width=1.2pt] (0,4.15) -- (16.3,4.15); % below Case 2 header

% headers
\node[anchor=west,casehead] at (0.70,8.38) {Case 1:};
\node[anchor=west,casehead] at (0.70,4.58) {Case 2:};

% =========================================================
% Case 1: text and symbols
% =========================================================
\node[symlab] at (1.75,6.43) {$\mathcal{L}_{t,x}$};
\node[symlab] at (2.50,6.43) {$\Bigg ( $};
\node[symlab] at (6.30,6.43) {$\Bigg  ) $};
\node[symlab] at (7.20,6.43) {$\lesssim$};
\node[symlab] at (8.65,6.43) {$N^{1/2}\ \mathcal{L}_{t,x}$};
\node[symlab] at (9.90,6.43) {$\Bigg  ( $};
\node[symlab] at (14.05,6.43) {$\Bigg  ) $};

% =========================================================
% Case 1: left graph
% =========================================================
\begin{scope}[xshift=4.45cm,yshift=6.30cm]
    \coordinate (L)  at (-1.35, 0.52);
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (R)  at ( 1.35, 0.52);
    \coordinate (ML) at (-0.58, 0.52);
    \coordinate (MR) at ( 0.48, 0.52);
    \coordinate (BL) at (-1.35,-0.75);
    \coordinate (B1) at (-0.90,-0.75);
    \coordinate (B2) at (-0.25,-0.75);
    \coordinate (V)  at ( 0.30,-0.75);
    \coordinate (B3) at ( 0.92,-0.75);
    \coordinate (BR) at ( 1.35,-0.75);

    \draw[bedge] (L)--(A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (A)--(ML) (ML)--(B1) (ML)--(B2);
    \draw[bedge] (A)--(MR) (MR)--(V)  (MR)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(B1);
    \draw[redge] (L)--(V);
    \draw[redge] (V)--(R);
    \draw[redge] (B2)--(V);
    \draw[redge] (B3)--(BR);

    \foreach \p in {L,A,R,ML,MR,BL,B1,B2,V,B3,BR}
        \node[vtx] at (\p) {};

    \node[lab] at (-1.32,-1.05) {$v$};
\end{scope}

% =========================================================
% Case 1: right graph
% =========================================================
\begin{scope}[xshift=12.00cm,yshift=6.30cm]
    \coordinate (L)  at (-1.35, 0.52);
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (R)  at ( 1.35, 0.52);
    \coordinate (ML) at (-0.58, 0.52);
    \coordinate (MR) at ( 0.48, 0.52);
    \coordinate (B1) at (-0.90,-0.75);
    \coordinate (B2) at (-0.25,-0.75);
    \coordinate (V)  at ( 0.30,-0.75);
    \coordinate (B3) at ( 0.92,-0.75);
    \coordinate (BR) at ( 1.35,-0.75);

    \draw[bedge] (L)--(A)--(R);
    \draw[bedge] (A)--(ML) (ML)--(B1) (ML)--(B2);
    \draw[bedge] (A)--(MR) (MR)--(V)  (MR)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(B1);
    \draw[redge] (L)--(V);
    \draw[redge] (V)--(R);
    \draw[redge] (B2)--(V);
    \draw[redge] (B3)--(BR);

    \foreach \p in {L,A,R,ML,MR,B1,B2,V,B3,BR}
        \node[vtx] at (\p) {};
\end{scope}

% =========================================================
% Case 2: symbols
% =========================================================
\node[symlab] at (4.25,2.20) {$\Rightarrow$};
\node[symlab] at (8.50,2.20) {$+$};
\node[symlab] at (12.9,2.20) {$+$};

% =========================================================
% Case 2: initial graph
% =========================================================
\begin{scope}[xshift=2.10cm,yshift=2.15cm]
    \coordinate (L)  at (-1.35, 0.52);
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (R)  at ( 1.35, 0.52);
    \coordinate (ML) at (-0.58, 0.52);
    \coordinate (MR) at ( 0.48, 0.52);
    \coordinate (BL) at (-1.35,-0.75);
    \coordinate (B1) at (-0.90,-0.75);
    \coordinate (B2) at (-0.25,-0.75);
    \coordinate (V)  at ( 0.30,-0.75);
    \coordinate (B3) at ( 0.92,-0.75);
    \coordinate (BR) at ( 1.35,-0.75);

    \draw[bedge] (L)--(A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (A)--(ML) (ML)--(B1) (ML)--(B2);
    \draw[bedge] (A)--(MR) (MR)--(V)  (MR)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(B1);
    \draw[redge] (L)--(V);
    \draw[redge] (V)--(R);
    \draw[redge] (B2)--(V);
    \draw[redge] (B3)--(BR);

    \foreach \p in {L,A,R,ML,MR,BL,B1,B2,V,B3,BR}
        \node[vtx] at (\p) {};

    \node[lab] at (0.30,-1.05) {$v$};
\end{scope}

% =========================================================
% Case 2: first resulting graph
% =========================================================
\begin{scope}[xshift=6.45cm,yshift=2.15cm]
    \coordinate (L)  at (-1.35, 0.52);
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (R)  at ( 1.35, 0.52);
    \coordinate (ML) at (-0.58, 0.52);
    \coordinate (MR) at ( 0.48, 0.52);
    \coordinate (BL) at (-1.35,-0.75);
    \coordinate (B1) at (-0.90,-0.75);
    \coordinate (B2) at (-0.25,-0.75);
    \coordinate (B3) at ( 0.92,-0.75);
    \coordinate (BR) at ( 1.35,-0.75);

    \draw[bedge] (L)--(A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (A)--(ML) (ML)--(B1) (ML)--(B2);
    \draw[bedge] (A)--(MR) (MR)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(B1);
    \draw[redge] (L) to[bend left=12] (R);
    \draw[redge] (B2)--(MR);
    \draw[redge] (B3)--(BR);

    \foreach \p in {L,A,R,ML,MR,BL,B1,B2,B3,BR}
        \node[vtx] at (\p) {};
\end{scope}

% =========================================================
% Case 2: second resulting graph
% =========================================================
\begin{scope}[xshift=10.75cm,yshift=2.15cm]
    \coordinate (L)  at (-1.35, 0.52);
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (R)  at ( 1.35, 0.52);
    \coordinate (ML) at (-0.58, 0.52);
    \coordinate (MR) at ( 0.48, 0.52);
    \coordinate (BL) at (-1.35,-0.75);
    \coordinate (B1) at (-0.90,-0.75);
    \coordinate (B2) at (-0.25,-0.75);
    \coordinate (B3) at ( 0.92,-0.75);
    \coordinate (BR) at ( 1.35,-0.75);

    \draw[bedge] (L)--(A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (A)--(ML) (ML)--(B1) (ML)--(B2);
    \draw[bedge] (A)--(MR) (MR)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(B1);
    \draw[redge] (L) to[bend left=18] (MR);
    \draw[redge] (B2)--(R);
    \draw[redge] (B3)--(BR);

    \foreach \p in {L,A,R,ML,MR,BL,B1,B2,B3,BR}
        \node[vtx] at (\p) {};
\end{scope}

% =========================================================
% Case 2: third resulting graph
% =========================================================
\begin{scope}[xshift=14.65cm,yshift=2.15cm]
    \coordinate (L)  at (-1.25, 0.52);
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (R)  at ( 1.25, 0.52);
    \coordinate (ML) at (-0.48, 0.52);
    \coordinate (MR) at ( 0.40, 0.52);
    \coordinate (B1) at (-0.82,-0.75);
    \coordinate (B2) at (-0.18,-0.75);
    \coordinate (B3) at ( 0.88,-0.75);
    \coordinate (BR) at ( 1.25,-0.75);

    \draw[bedge] (L)--(A)--(R);
    \draw[bedge] (A)--(ML) (ML)--(B1) (ML)--(B2);
    \draw[bedge] (A)--(MR) (MR)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(B1);
    \draw[redge] (L)--(B2);
    \draw[redge] (MR)--(R);
    \draw[redge] (B3)--(BR);

    \foreach \p in {L,A,R,ML,MR,B1,B2,B3,BR}
        \node[vtx] at (\p) {};
\end{scope}

\end{tikzpicture}
}
\caption{An example of Backbone pruning.}
\label{F.lifting 2}
\end{figure}

==> figures/lifting_2_in_case_2.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    x=1cm,y=1cm,
    line cap=round,line join=round,
    vtx/.style={circle,fill=black,inner sep=1.7pt},
    bedge/.style={draw=black,line width=0.95pt},
    redge/.style={draw=red,line width=1.05pt},
    dredge/.style={draw=red,line width=0.78pt,double,double distance=1.15pt},
    casehead/.style={font=\large\bfseries},
    lab/.style={font=\small},
    orlab/.style={font=\Large},
    eglab/.style={font=\small}
]

% =========================================================
% frame
% =========================================================
\draw[line width=1.2pt] (0,0) rectangle (16,8.50);

% horizontal separators
\draw[line width=1.2pt] (0,7.85) -- (16,7.85);
\draw[line width=1.2pt] (0,6.00) -- (16,6.00);
\draw[line width=1.2pt] (0,5.35) -- (16,5.35);
\draw[line width=1.2pt] (0,3.45) -- (16,3.45);
\draw[line width=1.2pt] (0,2.80) -- (16,2.80);

% headers
\node[anchor=west,casehead] at (0.40,8.18) {Case 1:};
\node[anchor=west,casehead] at (0.40,5.68) {Case 2:};
\node[anchor=west,casehead] at (0.40,3.13) {Case 3:};

% =========================================================
% Case 1
% =========================================================

% -------- Case 1: left pair --------
\begin{scope}[xshift=3.85cm,yshift=6.92cm]
    % left graph
    \coordinate (vi) at (-1.25,-0.38);
    \coordinate (u)  at (-1.62, 0.42);
    \coordinate (w)  at (-0.88, 0.42);

    \draw[redge] (vi)--(u);
    \draw[redge] (vi)--(w);

    \node[vtx] at (vi) {};
    \node[vtx] at (u)  {};
    \node[vtx] at (w)  {};

    \node[lab] at (-1.72,0.70) {$u$};
    \node[lab] at (-0.80,0.70) {$w$};
    \node[lab] at (-1.25,-0.74) {$v_i$};

    % arrow
    \node[orlab] at (0.10,-0.02) {$\Rightarrow$};

    \node[orlab] at (3.90 ,-0.02) {or};

    % right graph
    \coordinate (u2) at (1.10,0.40);
    \coordinate (w2) at (1.88,0.40);

    \draw[redge] (u2)--(w2);

    \node[vtx] at (u2) {};
    \node[vtx] at (w2) {};

    \node[lab] at (1.02,0.70) {$u$};
    \node[lab] at (1.96,0.70) {$w$};
\end{scope}



% -------- Case 1: right pair --------
\begin{scope}[xshift=11.55cm,yshift=6.92cm]
    % left graph
    \coordinate (vi) at (-1.35,-0.46);
    \coordinate (vj) at (-0.55,-0.46);
    \coordinate (w)  at (-0.55, 0.48);

    \draw[bedge] (vj)--(w);
    \draw[redge] (vi)--(vj);
    \draw[redge] (vi)--(w);
    \draw[redge] (vj) to[bend left=26] (w);

    \node[vtx] at (vi) {};
    \node[vtx] at (vj) {};
    \node[vtx] at (w)  {};

    \node[lab] at (-1.48,-0.74) {$v_i$};
    \node[lab] at (-0.55,-0.74) {$v_j$};
    \node[lab] at (-0.42,0.74) {$w$};

    % arrow
    \node[orlab] at (0.50,-0.02) {$\Rightarrow$};

    % right graph
    \coordinate (vi2) at (1.65,-0.46);
    \coordinate (w2)  at (2.58,0.44);

    \draw[dredge] (vi2)--(w2);

    \node[vtx] at (vi2) {};
    \node[vtx] at (w2)  {};

    \node[lab] at (1.52,-0.74) {$v_i$};
    \node[lab] at (2.72,0.74) {$w$};
\end{scope}

% =========================================================
% Case 2
% =========================================================

% -------- Case 2: first pair --------
\begin{scope}[xshift=1.45cm,yshift=4.38cm]
    % left graph
    \coordinate (vi) at (-0.42,-0.40);
    \coordinate (u)  at (-0.42, 0.40);

    \draw[dredge] (vi)--(u);

    \node[vtx] at (vi) {};
    \node[vtx] at (u)  {};

    \node[lab] at (-0.66,0.74) {$u$};
    \node[lab] at (-0.58,-0.74) {$v_i$};

    % arrow
    \node[orlab] at (0.50,0.00) {$\Rightarrow$};

    % right graph
    \node[vtx] at (1.65,0.38) {};
    \node[lab] at (1.58,0.74) {$u$};
\end{scope}

% or
\node[orlab] at (4.30,4.38) {or};

% -------- Case 2: second pair --------
\begin{scope}[xshift=6.35cm,yshift=4.38cm]
    % left graph
    \coordinate (vi) at (-0.75,-0.40);
    \coordinate (w)  at (-0.75, 0.42);
    \coordinate (u)  at ( 0.10,-0.40);

    \draw[bedge]  (vi)--(w);
    \draw[dredge] (vi)--(u);

    \node[vtx] at (vi) {};
    \node[vtx] at (w)  {};
    \node[vtx] at (u)  {};

    \node[lab] at (-0.88,-0.74) {$v_i$};
    \node[lab] at (-0.75,0.74) {$w$};
    \node[lab] at (0.24,-0.74) {$u$};

    % arrow
    \node[orlab] at (1.15,0.00) {$\Rightarrow$};

    \node[orlab] at (3.90 ,0.00) {or};

    % right graph
    \coordinate (w2) at (2.10,0.44);
    \coordinate (u2) at (3.00,-0.34);

    \draw[redge] (w2)--(u2);

    \node[vtx] at (w2) {};
    \node[vtx] at (u2) {};

    \node[lab] at (1.98,0.74) {$w$};
    \node[lab] at (3.12,-0.74) {$u$};
\end{scope}



% -------- Case 2: third pair --------
\begin{scope}[xshift=12.30cm,yshift=4.38cm]
    % left graph
    \coordinate (vi) at (-0.85,-0.40);
    \coordinate (vj) at ( 0.00,-0.40);
    \coordinate (p1) at (-0.85, 0.42);
    \coordinate (p2) at ( 0.00, 0.42);

    \draw[bedge]  (vi)--(p1);
    \draw[bedge]  (vj)--(p2);
    \draw[dredge] (vi)--(vj);

    \node[vtx] at (vi) {};
    \node[vtx] at (vj) {};
    \node[vtx] at (p1) {};
    \node[vtx] at (p2) {};

    \node[lab] at (-0.98,-0.74) {$v_i$};
    \node[lab] at (0.00,-0.74) {$v_j$};
    \node[lab] at (-0.86,0.74) {$w$};

    % arrow
    \node[orlab] at (1.10,0.00) {$\Rightarrow$};

    % right graph
    \node[vtx] at (2.25,0.40) {};
    \node[vtx] at (3.05,0.40) {};

    \node[lab] at (2.12,0.74) {$w$};
\end{scope}

% =========================================================
% Case 3
% =========================================================

% -------- Case 3: initial graph --------
\begin{scope}[xshift=1.35cm,yshift=1.52cm]
    \coordinate (vi) at (0.00,-0.34);
    \coordinate (u0) at (-0.78,0.72);
    \coordinate (u1) at (-0.22,0.72);
    \coordinate (u2) at ( 0.28,0.72);
    \coordinate (u3) at ( 0.84,0.72);

    \draw[bedge] (vi)--(u0);
    \draw[redge] (vi)--(u1);
    \draw[redge] (vi)--(u2);
    \draw[redge] (vi)--(u3);

    \node[vtx] at (vi) {};
    \node[vtx] at (u0) {};
    \node[vtx] at (u1) {};
    \node[vtx] at (u2) {};
    \node[vtx] at (u3) {};

    \node[lab] at (-0.88,1.00) {$u_0$};
    \node[lab] at (-0.22,1.00) {$u_1$};
    \node[lab] at ( 0.28,1.00) {$u_2$};
    \node[lab] at ( 0.92,1.00) {$u_3$};

    \node[lab] at (0.00,-0.68) {$v_i$};
    \node[eglab,anchor=west] at (-0.98,-1.18) {e.g.\ $\deg_R(v_i)=3$};
\end{scope}

% arrow to six-graph block
\node[orlab] at (3.55,1.52) {$\Rightarrow$};

% -------- Case 3: six small graphs block --------
\begin{scope}[xshift=5.25cm,yshift=1.38cm]
    \def\xL{0.00}
    \def\xR{2.15}
    \def\yA{0.86}
    \def\yB{0.10}
    \def\yC{-0.66}

    % row 1 left
    \node[vtx] at (\xL+0.00,\yA) {};
    \node[vtx] at (\xL+0.50,\yA) {};
    \node[vtx] at (\xL+1.00,\yA) {};
    \node[vtx] at (\xL+1.50,\yA) {};
    \node[lab] at (\xL+0.00,\yA+0.25) {$u_0$};
    \node[lab] at (\xL+0.50,\yA+0.25) {$u_1$};
    \node[lab] at (\xL+1.00,\yA+0.25) {$u_2$};
    \node[lab] at (\xL+1.50,\yA+0.25) {$u_3$};
    \draw[redge] (\xL+0.50,\yA) -- (\xL+1.00,\yA);
    \draw[redge] (\xL+0.50,\yA) to[bend right=26] (\xL+1.50,\yA);

    % row 1 right
    \node[vtx] at (\xR+0.00,\yA) {};
    \node[vtx] at (\xR+0.50,\yA) {};
    \node[vtx] at (\xR+1.00,\yA) {};
    \node[vtx] at (\xR+1.50,\yA) {};
    \node[lab] at (\xR+0.00,\yA+0.25) {$u_0$};
    \node[lab] at (\xR+0.50,\yA+0.25) {$u_1$};
    \node[lab] at (\xR+1.00,\yA+0.25) {$u_2$};
    \node[lab] at (\xR+1.50,\yA+0.25) {$u_3$};
    \draw[redge] (\xR+0.00,\yA) -- (\xR+0.50,\yA);
    \draw[redge] (\xR+1.00,\yA) -- (\xR+1.50,\yA);

    % row 2 left
    \node[vtx] at (\xL+0.00,\yB) {};
    \node[vtx] at (\xL+0.50,\yB) {};
    \node[vtx] at (\xL+1.00,\yB) {};
    \node[vtx] at (\xL+1.50,\yB) {};
    \node[lab] at (\xL+0.00,\yB+0.25) {$u_0$};
    \node[lab] at (\xL+0.50,\yB+0.25) {$u_1$};
    \node[lab] at (\xL+1.00,\yB+0.25) {$u_2$};
    \node[lab] at (\xL+1.50,\yB+0.25) {$u_3$};
    \draw[redge] (\xL+0.50,\yB) -- (\xL+1.00,\yB) -- (\xL+1.50,\yB);

    % row 2 right
    \node[vtx] at (\xR+0.00,\yB) {};
    \node[vtx] at (\xR+0.50,\yB) {};
    \node[vtx] at (\xR+1.00,\yB) {};
    \node[vtx] at (\xR+1.50,\yB) {};
    \node[lab] at (\xR+0.00,\yB+0.25) {$u_0$};
    \node[lab] at (\xR+0.50,\yB+0.25) {$u_1$};
    \node[lab] at (\xR+1.00,\yB+0.25) {$u_2$};
    \node[lab] at (\xR+1.50,\yB+0.25) {$u_3$};
    \draw[redge] (\xR+0.00,\yB) to[bend right=26] (\xR+1.00,\yB);
    \draw[redge] (\xR+0.50,\yB) to[bend right=26] (\xR+1.50,\yB);

    % row 3 left
    \node[vtx] at (\xL+0.00,\yC) {};
    \node[vtx] at (\xL+0.50,\yC) {};
    \node[vtx] at (\xL+1.00,\yC) {};
    \node[vtx] at (\xL+1.50,\yC) {};
    \node[lab] at (\xL+0.00,\yC+0.25) {$u_0$};
    \node[lab] at (\xL+0.50,\yC+0.25) {$u_1$};
    \node[lab] at (\xL+1.00,\yC+0.25) {$u_2$};
    \node[lab] at (\xL+1.50,\yC+0.25) {$u_3$};
    \draw[redge] (\xL+1.00,\yC) -- (\xL+1.50,\yC);
    \draw[redge] (\xL+0.50,\yC) to[bend right=26] (\xL+1.50,\yC);

    % row 3 right
    \node[vtx] at (\xR+0.00,\yC) {};
    \node[vtx] at (\xR+0.50,\yC) {};
    \node[vtx] at (\xR+1.00,\yC) {};
    \node[vtx] at (\xR+1.50,\yC) {};
    \node[lab] at (\xR+0.00,\yC+0.25) {$u_0$};
    \node[lab] at (\xR+0.50,\yC+0.25) {$u_1$};
    \node[lab] at (\xR+1.00,\yC+0.25) {$u_2$};
    \node[lab] at (\xR+1.50,\yC+0.25) {$u_3$};
    \draw[redge] (\xR+0.50,\yC) -- (\xR+1.00,\yC);
    \draw[redge] (\xR+0.00,\yC) to[bend right=26] (\xR+1.50,\yC);
\end{scope}

% or
\node[orlab] at (10.35,1.52) {or};

% -------- Case 3: right pair --------
\begin{scope}[xshift=12.55cm,yshift=1.52cm]
    % left graph
    \coordinate (vi) at (-1.05,-0.40);
    \coordinate (vj) at (-0.18,-0.40);
    \coordinate (p1) at (-1.05, 0.42);
    \coordinate (w)  at (-0.18, 0.42);

    \draw[bedge] (vi)--(p1);
    \draw[bedge] (vj)--(w);
    \draw[dredge] (vi)--(vj);
    \draw[redge] (vi)--(w);
    \draw[redge] (vj) to[bend left=26] (w);

    \node[vtx] at (vi) {};
    \node[vtx] at (vj) {};
    \node[vtx] at (p1) {};
    \node[vtx] at (w)  {};

    \node[lab] at (-1.18,-0.78) {$v_i$};
    \node[lab] at (-0.18,-0.78) {$v_j$};
    \node[lab] at (-0.05,0.76) {$w$};

    % arrow
    \node[orlab] at (0.92,0.00) {$\Rightarrow$};

    % right graph
    \node[vtx] at (2.05,0.40) {};
    \node[vtx] at (2.90,0.40) {};

    \node[lab] at (2.84,0.76) {$w$};
\end{scope}

\end{tikzpicture}
\caption{Three cases of Backbone pruning.}
\label{F.lifting 2 in case 2}
\end{figure}

==> figures/lifting_3.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    x=0.82cm,y=0.88cm,
    line cap=round,line join=round,
    vtx/.style={circle,fill=black,inner sep=1.7pt},
    bedge/.style={draw=black,line width=0.95pt},
    redge/.style={draw=red,line width=1.05pt},
    lab/.style={font=\large},
    orlab/.style={font=\Large},
    note/.style={font=\Large}
]

% =========================================================
% row (a)
% =========================================================
\node[anchor=west,lab] at (0.10,3.40) {(a):};

% (a) first graph
\begin{scope}[xshift=2.50cm,yshift=2.18cm]
    \coordinate (t)  at (0,0.95);
    \coordinate (b1) at (-1.30,0.00);
    \coordinate (b2) at (-0.65,0.00);
    \coordinate (b3) at ( 0.00,0.00);
    \coordinate (b4) at ( 0.65,0.00);
    \coordinate (b5) at ( 1.30,0.00);

    \draw[bedge] (t)--(b1) (t)--(b2) (t)--(b3) (t)--(b4) (t)--(b5);
    \draw[redge] (b1)--(b2)--(b3)--(b4)--(b5);

    \node[vtx] at (t) {};
    \foreach \p in {b1,b2,b3,b4,b5} {\node[vtx] at (\p) {};}
\end{scope}

\node[orlab] at (5.15,2.67) {$\Rightarrow$};

% (a) second graph
\begin{scope}[xshift=5.85cm,yshift=2.18cm]
    \coordinate (t)  at (0,0.95);
    \coordinate (b1) at (-1.00,0.00);
    \coordinate (b2) at (-0.33,0.00);
    \coordinate (b3) at ( 0.33,0.00);
    \coordinate (b4) at ( 1.00,0.00);

    \draw[bedge] (t)--(b1) (t)--(b2) (t)--(b3) (t)--(b4);
    \draw[redge] (b1)--(b2)--(b3)--(b4);

    \node[vtx] at (t) {};
    \foreach \p in {b1,b2,b3,b4} {\node[vtx] at (\p) {};}
\end{scope}

\node[orlab] at (8.95,2.67) {$\Rightarrow$};

% (a) third graph
\begin{scope}[xshift=8.90cm,yshift=2.18cm]
    \coordinate (t)  at (0,0.95);
    \coordinate (b1) at (-0.60,0.00);
    \coordinate (b2) at ( 0.00,0.00);
    \coordinate (b3) at ( 0.60,0.00);

    \draw[bedge] (t)--(b1) (t)--(b2) (t)--(b3);
    \draw[redge] (b1)--(b2)--(b3);

    \node[vtx] at (t) {};
    \foreach \p in {b1,b2,b3} {\node[vtx] at (\p) {};}
\end{scope}

\node[orlab] at (12.45,2.67) {$\Rightarrow$};

% (a) fourth graph
\begin{scope}[xshift=11.50cm,yshift=2.15cm]
    \coordinate (t)  at (0.30,0.95);
    \coordinate (b1) at (-0.10,0.00);
    \coordinate (b2) at ( 0.55,0.00);

    \draw[bedge] (t)--(b1) (t)--(b2);
    \draw[redge] (b1)--(b2);

    \node[vtx] at (t) {};
    \node[vtx] at (b1) {};
    \node[vtx] at (b2) {};
\end{scope}

\node[orlab] at (15.85,2.67) {$\Rightarrow$};

% (a) final graph
\begin{scope}[xshift=14.25cm,yshift=2.10cm]
    \coordinate (t) at (0,0.95);
    \coordinate (b) at (0,0.00);
    \draw[bedge] (t)--(b);
    \node[vtx] at (t) {};
    \node[vtx] at (b) {};
\end{scope}

\node[note,anchor=west] at (18.15,2.74) {$\lesssim N^{1/2}$};

% =========================================================
% row (b)
% =========================================================
\node[anchor=west,lab] at (0.10,1.22) {(b):};

% (b) initial graph
\begin{scope}[xshift=2.30cm,yshift=0.08cm]
    \coordinate (t)  at (0,0.95);
    \coordinate (b0) at (-1.65,0.00);
    \coordinate (b1) at (-1.65,0.00);
    \coordinate (b2) at (-1.05,0.00);
    \coordinate (b3) at (-0.45,0.00);
    \coordinate (b4) at ( 0.15,0.00);
    \coordinate (b5) at ( 0.75,0.00);
    \coordinate (b6) at ( 1.35,0.00);
    \coordinate (b7) at ( 1.95,0.00);
    \coordinate (b8) at ( 2.55,0.00);

    \draw[bedge] (t)--(b0) (t)--(b1) (t)--(b2) (t)--(b3) (t)--(b4)
                 (t)--(b5) (t)--(b6) (t)--(b7) (t)--(b8);
    \draw[redge] (b0)--(b1)--(b2) (b3)--(b4)--(b5)--(b6) (b7)--(b8);

    \node[vtx] at (t) {};
    \foreach \p in {b1,b2,b3,b4,b5,b6,b7,b8} {\node[vtx] at (\p) {};}
\end{scope}

\node[orlab] at (7.95,0.82) {$\Rightarrow\ \cdots\ \Rightarrow$};

% (b) final graph
\begin{scope}[xshift=10.25cm,yshift=0.2cm]
    \coordinate (t)  at (0,0.90);
    \coordinate (b1) at (-1.25,0.00);
    \coordinate (b2) at (-0.15,-0.18);
    \coordinate (b3) at ( 1.25,0.00);

    \draw[bedge] (t)--(b1) (t)--(b2) (t)--(b3);

    \node[vtx] at (t) {};
    \foreach \p in {b1,b2,b3} {\node[vtx] at (\p) {};}
\end{scope}

\node[note,anchor=west] at (14.95,0.88) {$\lesssim N^{3/2}$};

\end{tikzpicture}
\caption{An example of Star reduction.}
\label{F.lifting 3}
\end{figure}

==> figures/lifting_3_in_case_2.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    line cap=round,line join=round,
    vtx/.style={circle,fill=black,inner sep=1.7pt},
    bedge/.style={draw=black,line width=0.95pt},
    redge/.style={draw=red,line width=1.05pt},
    casehead/.style={font=\large\bfseries},
    symlab/.style={font=\Large},
    lab/.style={font=\small}
]

% =========================================================
% outer frame
% =========================================================
\draw[line width=1.2pt] (0,0.80) rectangle (17.80,8.55);
\draw[line width=1.2pt] (0,7.65) -- (17.80,7.65);
\draw[line width=1.2pt] (0,5.05) -- (17.80,5.05);
\draw[line width=1.2pt] (0,4.20) -- (17.80,4.20);

% headers
\node[anchor=west,casehead] at (0.45,8.10) {Case 1:};
\node[anchor=west,casehead] at (0.45,4.55) {Case 2:};

% =========================================================
% Case 1 formula
% =========================================================
\node[symlab] at (2.95,6.35) {$\mathcal{L}_{t,x}$};
\node[symlab] at (3.75,6.35) {$\Bigg ($};
\node[symlab] at (6.80,6.35) {$\Bigg )$};
\node[symlab] at (7.65,6.35) {$\lesssim$};
\node[symlab] at (8.85,6.35) {$N^{1/2}\,\mathcal{L}_{t,x}$};
\node[symlab] at (10.15,6.35) {$\Bigg ($};
\node[symlab] at (13.20,6.35) {$\Bigg )$};

% =========================================================
% Case 1: left graph
% =========================================================
\begin{scope}[xshift=5.25cm,yshift=5.77cm]
    \coordinate (A)  at ( 0.00, 1.45);
    \coordinate (L)  at (-1.18, 0.78);
    \coordinate (M)  at (-0.40, 0.78);
    \coordinate (U0) at ( 0.38, 0.78);
    \coordinate (R)  at ( 1.20, 0.78);
    \coordinate (BL) at (-1.18,-0.08);
    \coordinate (U2) at (-0.67,-0.08);
    \coordinate (M2) at (-0.2,-0.08);
    \coordinate (V)  at ( 0.15,-0.08);
    \coordinate (B3) at ( 0.56,-0.08);
    \coordinate (BR) at ( 1.20,-0.08);

    \draw[bedge] (A)--(L) (A)--(M) (A)--(U0) (A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (M)--(U2) (M)--(M2);
    \draw[bedge] (U0)--(V) (U0)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(U2);
    \draw[redge] (L)--(V);
    \draw[redge] (V)--(R);
    \draw[redge] (B3)--(BR);
    \draw[redge] (M2)--(V);

    \foreach \p in {A,L,M,U0,R,BL,U2,M2,V,B3,BR}
        \node[vtx] at (\p) {};

    \node[lab] at (-1.18,-0.36) {$v$};
\end{scope}

% =========================================================
% Case 1: right graph
% =========================================================
\begin{scope}[xshift=11.62cm,yshift=5.77cm]
    \coordinate (A)  at ( 0.00, 1.45);
    \coordinate (L)  at (-1.18, 0.78);
    \coordinate (M)  at (-0.40, 0.78);
    \coordinate (U0) at ( 0.38, 0.78);
    \coordinate (R)  at ( 1.20, 0.78);
    \coordinate (U2) at (-0.67,-0.08);
    \coordinate (M2) at (-0.2,-0.08);
    \coordinate (V)  at ( 0.15,-0.08);
    \coordinate (B3) at ( 0.56,-0.08);
    \coordinate (BR) at ( 1.20,-0.08);

    \draw[bedge] (A)--(L) (A)--(M) (A)--(U0) (A)--(R);
    \draw[bedge] (M)--(U2) (M)--(M2);
    \draw[bedge] (U0)--(V) (U0)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(U2);
    \draw[redge] (L)--(V);
    \draw[redge] (V)--(R);
    \draw[redge] (B3)--(BR);
    \draw[redge] (M2)--(V);

    \foreach \p in {A,L,M,U0,R,U2,M2,V,B3,BR}
        \node[vtx] at (\p) {};
\end{scope}

% =========================================================
% Case 2 symbols
% =========================================================
\node[symlab] at (3.98,2.55) {$\Rightarrow$};
\node[symlab] at (7.35,2.55) {$+$};
\node[symlab] at (10.68,2.55) {$+$};
\node[symlab] at (14.02,2.55) {$+$};

% =========================================================
% Case 2: H
% =========================================================
\begin{scope}[xshift=2.12cm,yshift=2.05cm]
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (L)  at (-1.10, 0.78);
    \coordinate (M)  at (-0.38, 0.78);
    \coordinate (U0) at ( 0.36, 0.78);
    \coordinate (R)  at ( 1.12, 0.78);
    \coordinate (BL) at (-1.10,-0.06);
    \coordinate (U2) at (-0.6,-0.06);
    \coordinate (M2) at (-0.15,-0.06);
    \coordinate (V)  at ( 0.2,-0.06);
    \coordinate (B3) at ( 0.56,-0.06);
    \coordinate (BR) at ( 1.12,-0.06);

    \draw[bedge] (A)--(L) (A)--(M) (A)--(U0) (A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (M)--(U2) (M)--(M2);
    \draw[bedge] (U0)--(V) (U0)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(U2);
    \draw[redge] (L)--(V);
    \draw[redge] (V)--(R);
    \draw[redge] (B3)--(BR);
    \draw[redge] (M2)--(V);
    
    \foreach \p in {A,L,M,U0,R,BL,U2,M2,V,B3,BR}
        \node[vtx] at (\p) {};

    \node[lab] at (-1.33,1.05) {$u_1$};
    \node[lab] at ( 0.07,0.75) {$u_0$};
    \node[lab] at ( 1.33,1.05) {$u_3$};
    \node[lab] at (-0.15,-0.35) {$u_2$};
    \node[lab] at ( 0.2,-0.35) {$v$};
    \node[lab] at ( 0.00,-0.9) {$H$};
\end{scope}

% =========================================================
% Case 2: H_0
% =========================================================
\begin{scope}[xshift=5.72cm,yshift=2.05cm]
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (L)  at (-1.10, 0.78);
    \coordinate (M)  at (-0.38, 0.78);
    \coordinate (U0) at ( 0.36, 0.78);
    \coordinate (R)  at ( 1.12, 0.78);
    \coordinate (BL) at (-1.10,-0.06);
    \coordinate (U2) at (-0.6,-0.06);
    \coordinate (M2) at (-0.15,-0.06);
    \coordinate (B3) at ( 0.56,-0.06);
    \coordinate (BR) at ( 1.12,-0.06);

    \draw[bedge] (A)--(L) (A)--(M) (A)--(U0) (A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (M)--(U2) (M)--(M2);
    \draw[bedge] (U0)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(U2);
    \draw[redge] (M2)--(U0);
    \draw[redge] (U0)--(R);
    \draw[redge] (B3)--(BR);

    \foreach \p in {A,L,M,U0,R,BL,U2,M2,B3,BR}
        \node[vtx] at (\p) {};

    \node[lab] at (-1.33,1.05) {$u_1$};
    \node[lab] at ( 0.07,0.75) {$u_0$};
    \node[lab] at ( 1.33,1.05) {$u_3$};
    \node[lab] at (-0.15,-0.35) {$u_2$};
    \node[lab] at ( 0.00,-0.9) {$H_0$};
\end{scope}

% =========================================================
% Case 2: H_1
% =========================================================
\begin{scope}[xshift=9.05cm,yshift=2.05cm]
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (L)  at (-1.10, 0.78);
    \coordinate (M)  at (-0.38, 0.78);
    \coordinate (U0) at ( 0.36, 0.78);
    \coordinate (R)  at ( 1.12, 0.78);
    \coordinate (BL) at (-1.10,-0.06);
    \coordinate (U2) at (-0.6,-0.06);
    \coordinate (M2) at (-0.15,-0.06);
    \coordinate (B3) at ( 0.56,-0.06);
    \coordinate (BR) at ( 1.12,-0.06);

    \draw[bedge] (A)--(L) (A)--(M) (A)--(U0) (A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (M)--(U2) (M)--(M2);
    \draw[bedge] (U0)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(U2);
    \draw[redge] (L)--(M2);
    \draw[redge] (L) to[bend left=12] (R);
    \draw[redge] (B3)--(BR);

    \foreach \p in {A,L,M,U0,R,BL,U2,M2,B3,BR}
        \node[vtx] at (\p) {};

    \node[lab] at (-1.33,1.05) {$u_1$};
    \node[lab] at ( 0.07,0.75) {$u_0$};
    \node[lab] at ( 1.33,1.05) {$u_3$};
    \node[lab] at (-0.15,-0.35) {$u_2$};
    \node[lab] at ( 0.00,-0.9) {$H_1$};
\end{scope}

% =========================================================
% Case 2: H_2
% =========================================================
\begin{scope}[xshift=12.38cm,yshift=2.05cm]
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (L)  at (-1.10, 0.78);
    \coordinate (M)  at (-0.38, 0.78);
    \coordinate (U0) at ( 0.36, 0.78);
    \coordinate (R)  at ( 1.12, 0.78);
    \coordinate (BL) at (-1.10,-0.06);
    \coordinate (U2) at (-0.6,-0.06);
    \coordinate (M2) at (-0.15,-0.06);
    \coordinate (B3) at ( 0.56,-0.06);
    \coordinate (BR) at ( 1.12,-0.06);

    \draw[bedge] (A)--(L) (A)--(M) (A)--(U0) (A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (M)--(U2) (M)--(M2);
    \draw[bedge] (U0)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(U2);
    \draw[redge] (L)--(M2);
    \draw[redge] (M2)--(R);
    \draw[redge] (B3)--(BR);

    \foreach \p in {A,L,M,U0,R,BL,U2,M2,B3,BR}
        \node[vtx] at (\p) {};

    \node[lab] at (-1.33,1.05) {$u_1$};
    \node[lab] at ( 0.07,0.75) {$u_0$};
    \node[lab] at ( 1.33,1.05) {$u_3$};
    \node[lab] at (-0.15,-0.35) {$u_2$};
    \node[lab] at ( 0.00,-0.9) {$H_2$};
\end{scope}

% =========================================================
% Case 2: H_3
% =========================================================
\begin{scope}[xshift=15.70cm,yshift=2.05cm]
    \coordinate (A)  at ( 0.00, 1.42);
    \coordinate (L)  at (-1.10, 0.78);
    \coordinate (M)  at (-0.38, 0.78);
    \coordinate (U0) at ( 0.36, 0.78);
    \coordinate (R)  at ( 1.12, 0.78);
    \coordinate (BL) at (-1.10,-0.06);
    \coordinate (U2) at (-0.38,-0.06);
    \coordinate (M2) at (-0.02,-0.06);
    \coordinate (B3) at ( 0.56,-0.06);
    \coordinate (BR) at ( 1.12,-0.06);

    \draw[bedge] (A)--(L) (A)--(M) (A)--(U0) (A)--(R);
    \draw[bedge] (L)--(BL);
    \draw[bedge] (M)--(U2) (M)--(M2);
    \draw[bedge] (U0)--(B3);
    \draw[bedge] (R)--(BR);

    \draw[redge] (L)--(U2);
    \draw[redge] (L) to[bend left=12] (R);
    \draw[redge] (M2)--(R);
    \draw[redge] (B3)--(BR);

    \foreach \p in {A,L,M,U0,R,BL,U2,M2,B3,BR}
        \node[vtx] at (\p) {};

    \node[lab] at (-1.33,1.05) {$u_1$};
    \node[lab] at ( 0.07,0.75) {$u_0$};
    \node[lab] at ( 1.33,1.05) {$u_3$};
    \node[lab] at (-0.02,-0.35) {$u_2$};
    \node[lab] at ( 0.00,-0.9) {$H_3$};
\end{scope}

\end{tikzpicture}%
}
\caption{Two cases of Star reduction.}
\label{F.lifting 3 in case 2}
\end{figure}

==> figures/proper_conterexamples.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    x=0.88cm,y=0.88cm,
    vertex/.style={circle, fill=black, inner sep=1.8pt},
     bedge/.style={draw=black,line width=0.95pt},
  dbedge/.style={draw=black,line width=0.75pt,double,double distance=1.1pt},
    lab/.style={font=\small},
    title/.style={font=\small},
    part/.style={draw, dashed, rounded corners=3pt}
]

% =========================================================
% (a) counterexample to condition (i): |\pi_i| >= 2
% =========================================================
\begin{scope}[xshift=0cm,yshift=0cm]
    % vertices
    \node[vertex] (r)  at (0,0) {};
    \node[vertex] (u)  at (0,-0.95) {};
    \node[vertex] (v1) at (-0.60,-1.75) {};
    \node[vertex] (v2) at (0.60,-1.75) {};

    % edges
    \draw[bedge] (r) -- (u);
    \draw[bedge] (u) -- (v1);
    \draw[bedge] (u) -- (v2);

    % labels
    \node[lab] at (-0.18,0.14) {$\vroot$};
    \node[lab] at (-0.22,-0.95) {$u$};
    \node[lab] at (-0.88,-2.02) {$v_1$};
    \node[lab] at (0.88,-2.02) {$v_2$};

    % partition block: include vertex v1 and its label
    \draw[part] (-1.1,-2.2) rectangle (-0.20,-1.58);
    \node[lab] at (-0.63,-2.52) {$\pi_i=\{v_1\}$};

    % title
    \node[title] at (0,-3.50) {(a)};
\end{scope}

% =========================================================
% (b) counterexample to condition (ii): |\pi_i| = 2
% =========================================================
\begin{scope}[xshift=4.7cm,yshift=0cm]
    % vertices
    \node[vertex] (r)  at (0,0) {};
    \node[vertex] (u)  at (0,-0.95) {};
    \node[vertex] (v1) at (-0.60,-1.75) {};
    \node[vertex] (v2) at (0.60,-1.75) {};

    % edges
    \draw[bedge] (r) -- (u);
    \draw[bedge] (u) -- (v1);
    \draw[bedge] (u) -- (v2);

    % labels
    \node[lab] at (-0.18,0.14) {$\vroot$};
    \node[lab] at (-0.22,-0.95) {$u$};
    \node[lab] at (-0.88,-2.02) {$v_1$};
    \node[lab] at (0.88,-2.02) {$v_2$};

    % partition block: include vertices v1,v2 and labels
    \draw[part] (-1.10,-2.2) rectangle (1.10,-1.58);
    \node[lab] at (0,-2.52) {$\pi_i=\{v_1,v_2\}$};

    % title
    \node[title] at (0,-3.50) {(b) };
\end{scope}

% =========================================================
% (c) counterexample to condition (iii): |\pi_i| = 3
%     left = 3-star type, right = 2+1 chain type
% =========================================================
\begin{scope}[xshift=10.4cm,yshift=0cm]

    % ---------- left: direct 3-children bad point ----------
    \node[vertex] (r1)  at (-1.85,0) {};
    \node[vertex] (u1)  at (-1.85,-0.95) {};
    \node[vertex] (a1)  at (-2.65,-1.55) {};
    \node[vertex] (a2)  at (-1.85,-1.95) {};
    \node[vertex] (a3)  at (-1.05,-1.55) {};

    \draw[bedge] (r1) -- (u1);
    \draw[bedge] (u1) -- (a1);
    \draw[bedge] (u1) -- (a2);
    \draw[bedge] (u1) -- (a3);

    % labels
    \node[lab] at (-2.03,0.14) {$\vroot$};
    \node[lab] at (-2.10,-0.95) {$u$};
    \node[lab] at (-2.95,-1.83) {$v_1$};
    \node[lab] at (-1.85,-2.23) {$v_2$};
    \node[lab] at (-0.75,-1.83) {$v_3$};

    % partition block: include vertices v1,v2,v3 and labels
    \draw[part] (-3.16,-2.4) rectangle (-0.52,-1.32);
    \node[lab] at (-1.85,-2.7) {$\pi_i=\{v_1,v_2,v_3\}$};
    \node[lab] at (-1.85,-3.3) {3-star type};

    % ---------- right: nested 2+1 bad configuration ----------
    \node[vertex] (r2)  at (1.95,0) {};
    \node[vertex] (u2)  at (1.95,-0.95) {};
    \node[vertex] (w)   at (1.35,-1.75) {};
    \node[vertex] (b1)  at (2.75,-2.2) {};
    \node[vertex] (b2)  at (0.75,-2.55) {};
    \node[vertex] (b3)  at (1.95,-2.55) {};

    \draw[bedge] (r2) -- (u2);
    \draw[bedge] (u2) -- (w);
    \draw[bedge] (u2) -- (b1);
    \draw[bedge] (w) -- (b2);
    \draw[bedge] (w) -- (b3);

    % labels
    \node[lab] at (1.77,0.14) {$\vroot$};
    \node[lab] at (2.18,-0.95) {$u$};
    \node[lab] at (1.10,-1.75) {$w$};
    \node[lab] at (3.04,-2.2) {$v_1$};
    \node[lab] at (0.45,-2.82) {$v_2$};
    \node[lab] at (2.25,-2.82) {$v_3$};

    % partition block: include vertices v1,v2,v3 and labels
    \draw[part] (0.23,-3.02) rectangle (3.23,-2);
    \node[lab] at (1.73,-3.5) {$\pi_i=\{v_1,v_2,v_3\}$};
    \node[lab] at (1.73,-4) {$2{+}1$ chain type};

    % title for panel (c)
    \node[title] at (0,-4.5) {(c)};
\end{scope}
\end{tikzpicture}
\caption{Counterexamples in the definition of a proper partition.}
\label{F.proper-counterexamples}
\end{figure}
